Low-rank lottery tickets: finding efficient low-rank neural networks via matrix differential equations

Neural networks have achieved tremendous success in a large variety of applications. However, their memory footprint and computational demand can render them impractical in application settings with limited hardware or energy resources. In this work, we propose a novel algorithm to find efficient low-rank subnetworks. Remarkably, these subnetworks are determined and adapted already during the training phase and the overall time and memory resources required by both training and evaluating them are significantly reduced. The main idea is to restrict the weight matrices to a low-rank manifold and to update the low-rank factors rather than the full matrix during training. To derive training updates that are restricted to the prescribed manifold, we employ techniques from dynamic model order reduction for matrix differential equations. This allows us to provide approximation, stability, and descent guarantees. Moreover, our method automatically and dynamically adapts the ranks during training to achieve the desired approximation accuracy. The efficiency of the proposed method is demonstrated through a variety of numerical experiments on fully-connected and convolutional networks.

==> KLS_algorithm.tex <==
\DontPrintSemicolon
\caption{Dynamic Low Rank Training Scheme (DLRT)}
\SetAlgoLined
\SetKwInOut{Input}{Input}
\SetKwComment{Comment}{$\triangleright$\ }{}


\Input{Initial low-rank factors $S_k^0\sim r_k^0\times r_k^0$; $U_k^0\sim n_k\times r_k^0$;$V_k^0\sim n_{k-1}\times r_k^0$  for $k = 1,\dots,M$;\!\!\!\!\!\\
{\tt iter}: maximal number of descent iterations per epoch;\\
{\tt adaptive}: Boolean flag that decides whether or not to dynamically update the ranks;\\
$\vartheta$: singular value threshold for adaptive procedure.}
% \; %white line
%
% \KwResult{$U_k^{T}$, $S_k^{T}$, $V_k^{T}\,\forall k\in\1\dots,M$} 
% $U_k^\top $, $S_k^\top $, $V_k^\top \leftarrow U_k^0$, $S_k^0$, $V_k^0$\;
% \IncMargin{1em}
\For {each {\tt epoch} }{
\For {$t = 0$ to $t=$ {\tt iter}}{
\For {each layer $k$}{ %{k = M,\dots,0$}{
$K_k^t  \gets U_k^t S_k^t$\tcc*[r]{K-step}
$K_k^{t+1}\gets$ \intstep$\big\{\dot K(t) = - \nabla_{K }\mathcal{L}(K(t) (V_k^t)^{\top}  z_{k-1} +b_k^t)$, $K(0)=K_k^t\big\}$\;
\vspace{.5em}
% \; 


$L_k^t \gets V_k^t (S_k^t)^\top $\tcc*[r]{L-step}
$L_k^{t+1}\gets$ {\small \textsf{one-step-integrate}}$\big\{\dot L(t) = -\nabla_{L}\mathcal{L}(U_k^t L(t)^\top  z_{k-1}  +b_k^t)$, $L(0)=L_k^t\big\}$\;
\vspace{.5em}

% \Comment{Basis augmentation step}
\If (\tcc*[f]{Basis augmentation step}){\tt adaptive} {
    $K_k^{t+1}\gets  [K_k^{t+1} \mid U_k^t]$ \;
    $L_k^{t+1} \gets [L_k^{t+1} \mid V_k^t ]$ \;
}
\vspace{.5em}

$U_k^{t+1}\gets$ orthonormal basis for the range of $K_k^{t+1}$ \tcc*[r]{S-step}
$M_k \gets (U_k^{t+1})^\top U_k^{t}$\;
$V_k^{t+1}\gets$ orthonormal basis for the range of $L_k^{t+1}$\;
$N_k\gets (V_k^{t+1})^\top V_k^{t}$\;
$\widetilde{S}_k^t\gets M_kS_k^t N_k^\top $\;
$S_k^{t+1}\!\! \gets$\intstep$\big\{\dot S(t)\!=- \nabla_{S}\mathcal{L}\big(U_k^{t+1}\!S(t)\!(V_k^{t+1})^\top \! z_{k-1} \!+\!b_k^t \big),S(0)\!=\!\widetilde S_k^t\big\}$\; %\\\qquad\qquad\qquad\qquad\qquad\quad\,\,$M_kS(0)N_k^\top\!=\!\widetilde S_k^t\big\}$\;
\vspace{.5em}


\If(\tcc*[f]{Rank compression step}){\tt adaptive}{
$P,\Sigma,Q \gets \mathrm{SVD}(S_k^{t+1})$\;
$S_k^{t+1}\gets$ truncate $\Sigma$ using the singular value threshold $\vartheta$ \label{stm:truncation}\; % $r_k^{t+1}\times r_k^{t+1}$ principal submatrix of $\Sigma$\;
$U_k^{t+1} \gets U_k^{t+1}\widetilde P$ where $\widetilde P = [\text{first }r_k^{t+1}\text{ columns of }P]$\;
$V_k^{t+1} \gets V_k^{t+1}\widetilde Q$ where $\widetilde Q = [\text{first }r_k^{t+1}\text{ columns of }Q]$\;
}
\vspace{.5em}

\tcc*[r]{Bias update step}
$b_k^{t+1}\!\!\gets$\intstep$\big\{\dot b(t)\! = - \nabla_{b}\mathcal{L}({U_k^{t+1}S_k^{t+1}(V_k^{t+1})^\top\!   z_{k-1} \!+ \! b(t) }), b(0)\!=\!b_k^t\big\}$\;
}
}
}
% \begin{figure}[t]
% \begin{algorithm}[H]\label{alg:new_NN_KLS}
% \DontPrintSemicolon
% \caption{Dynamic Low Rank Training Scheme}
% \SetAlgoLined
% \SetKwInOut{Input}{Input}
% \SetKwComment{Comment}{$\triangleright$\ }{}


% \Input{Initial low-rank weight factors $S_k^{0}\sim r_k^0\times r_k^0$; $U_k^0$, $V_k^0\sim n_n\times r_k^0$  for $k = 1,\dots,M$;\\
% Maximal number of descent iterations per epoch $T$;\\
% Flag that decides whether or not to dynamically update the ranks {\tt adaptive};\\
% Singular value threshold for adaptive procedure $\vartheta$}
% % \; %white line
% %
% % \KwResult{$U_k^{T}$, $S_k^{T}$, $V_k^{T}\,\forall k\in\1\dots,M$} 
% % $U_k^\top $, $S_k^\top $, $V_k^\top \leftarrow U_k^0$, $S_k^0$, $V_k^0$\;
% For each {\tt epoch} repeat:\;
% \For {$t = 0,1,\dots, T$}{
% \For {$k = M,\dots,0$}{
% \Comment{K-step}
% $K_k^t  \gets U_k^t S_k^t$\;
% $K_k^{t+1}\gets \mathrm{OneStepIntegrate}\{- \nabla_{K_k^{t} }\mathcal{L}(K_k^t V_k^{t\top}  z_{k-1} +b_k^t) \}$\;

% \; 

% \Comment{L-step}
% $L_k^t \gets V_k^t (S_k^t )^\top $\;
% $L_k^{t+1}\gets \mathrm{OneStepIntegrate}\{- \nabla_{L_k^t }\mathcal{L}(U_k^t {L_k^t }^\top  z_{k-1}  +b_k^t)$\}\;
% \;
% \Comment{Basis augmentation step}
% \If {\tt adaptive} {
%     $K_k^{t+1}\gets  [K_k^{t+1} \mid U_k^0]$ \;
%     $L_k^{t+1}\gets [L_k^{t+1} \mid V_k^0]$ \;
% }
% \;
% \Comment{S-step}
% $U_k^{t+1}\gets \mathrm{QR}(K_k^{t+1})$\;
% $M\gets (U_k^{t+1})^\top U_k^{t}$\;
% $V_k^{t+1}\gets \mathrm{QR}(L_k^{t+1})$\;
% $N\gets (V_k^{t+1})^\top V_k^{t}$\;
% $\widetilde{S}\gets MS_k^t N^\top $\;
% $S_k^{t+1} \gets \mathrm{OneStepIntegrate}\big\{- \nabla_{S_k^t }\mathcal{L}\big(U_k^{t+1}\widetilde{S} (V_k^{t+1})^\top  z_{k-1} +b_k^t \big)\big\}$\;
% \;

% \Comment{Rank compression step}
% \If{\tt adaptive}{
% $P,\Sigma=\mathrm{diag}(\sigma_i),Q \gets \mathrm{SVD}(S_k^{t+1})$\;
% Choose the new rank $r_k^1 \leq 2r_k^0$ as the minimal $r_k^1$ such that $(\sum_{i\geq r_k^1+1}\sigma_i^2)^{1/2}\leq \vartheta$\;
% $S_k^{t+1}\gets$ $r_k^1\times r_k^1$ principal submatrix of $\Sigma$\;
% $U_k^{t+1} \gets U_k^{t+1}[\text{first }r_k^1\text{ columns of }P]$\;
% $V_k^{t+1} \gets V_k^{t+1}[\text{first }r_k^1\text{ columns of }Q]$\;
% }
% \;
% \Comment{Update all biases}
% $b_k^{t+1}\gets \mathrm{OneStepIntegrate}\big\{- \nabla_{b_k^t }\mathcal{L}({U_k^{t+1}S_k^{t+1}(V_k^{t+1})^\top   z_{k-1} + b_k^t })\big\}$\;
% }
% }
% \end{algorithm}
% \end{figure}









% =================================
%OLD material for KLS method:
% =================================
%
%the $K$- and $L$-steps, in which the differential equations for $K_k$ and $L_k$ are used to form new orthonormal bases for $W_k(t+1)$ from the previous values $U_k(t)$ and $V_k(t)$; the $S$-step, in which the small matrix $S_k$ is updated using the corresponding differential equation. %More precisely,
%
%
%
%
%
% \begin{enumerate}[leftmargin=*]
% 		\item \ftnote{Fix here (remove ?)}
% 		\item 
% 		Compute in parallel the updated basis matrices $\mathbf{U}_1\in \mathbb{R}^{m\times r}$ and $\mathbf{V}_1\in \mathbb{R}^{n\times r}$:
% 		%Update and extend $ \mathbf{U}_0 \rightarrow \wh \mathbf{U}$ and $ \mathbf{V}_0 \rightarrow \mathbf{\widehat V}$ in parallel:
% 		\\[2mm]
% 		\textbf{K-step}:
% 		Integrate from $t=t_0$ to $t_1$ the $m \times r$ matrix differential equation
% 		\begin{equation}\label{K-step} 
% 		\dot{\mathbf{K}}(t) = -\nabla\mathcal{L}(t, \mathbf{K}(t) \mathbf{V}_0^\top ) \mathbf{V}_0, \qquad \mathbf{K}(t_0) = \mathbf{U}_0 \mathbf{S}_0.
% 		\end{equation}
% 		Determine the columns of $\mathbf{U}_1\in \mathbb{R}^{m\times r}$ as an orthonormal basis of the range 
% 		of the $m\times r$ matrix $\textbf{K}(t_1)$ (e.g.~by QR decomposition)
% %		Determine $\wh \mathbf{U}\in \R^{m\times 2r}$ as the reduced orthogonal factor in the QR decomposition 
% %		of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0)$
% 		%Do a QR factorization of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0) = \wh \mathbf{U} \wh {\bfR}_K$  
% 		and compute the $r\times r$ matrix $\mathbf{M}=\mathbf{U}_1^\top  \mathbf{U}_0$.
% 		%with $\wh \mathbf{U}_1 = (\mathbf{U}_0, \mathbf{U}_1^\perp) \in \R^{m\times 2r}$.		
% 		\\[2mm]
% 		\textbf{L-step}: 
% 		Integrate from $t=t_0$ to $t_1$ the $n \times r$ matrix differential equation
% 		\begin{equation}\label{L-step} 
% 		\dot{\textbf{L}}(t) =-\nabla\mathcal{L}(t, \mathbf{U}_0 \mathbf{L}(t)^\top )^\top   \mathbf{U}_0, \qquad \mathbf{L}(t_0) = \mathbf{V}_0 {\mathbf{S}}_0^\top . 
% 		\end{equation}
% 		%Do a QR factorization of the $n\times 2r$ matrix $(\textbf{L}(t_1),\mathbf{V}_0) = \wh \mathbf{V} \wh{\bfR}_L$  
% 		Determine the columns of $\mathbf{V}\in \mathbb{R}^{n\times r}$ as an orthonormal basis of the range 
% 		of the $n\times r$ matrix $\mathbf{L}(t_1)$ (e.g.~by QR decomposition)
% 		and compute the $r\times r$ matrix $\mathbf{N}= \mathbf{V}_1^\top  \mathbf{V}_0$.
% 		\\[-2mm]
% 		\item
% 		Update ${\mathbf{S}}_0 \rightarrow \mathbf{S}_1$\,: \\[1mm]
% 		\textbf{S-step}:  Integrate from $t=t_0$ to $t_1$ the $r \times r$ matrix differential equation
% 		\begin{equation}\label{S-step} 
% 		\dot{\mathbf{S}}(t) =  -\mathbf{U}_1^\top  \nabla\mathcal{L}(t, \mathbf{U}_1 \mathbf{S}(t) \mathbf{V}_1^\top ) \mathbf{V}_1, 
% 		\qquad \mathbf{S}(t_0) = \mathbf{M} \mathbf{S}_0 \mathbf{N}^\top .
% 		 %\begin{pmatrix} {\mathbf{S}}_0 & 0  \\ 0 & 0 \end{pmatrix}.
% 		\end{equation}
% 	\end{enumerate} 


















% Two robust integrators to evolve the factored low-rank representation of $W_k$ exist \cite{LubichOseledets,CeL21}. The unconventional integrator \cite{CeL21} takes the form
% \begin{enumerate}
% 		\item 
% 		Compute updated basis matrices $\mathbf{U}_1\in \mathbb{R}^{m\times r}$ and $\mathbf{V}_1\in \mathbb{R}^{n\times r}$:
% 		%Update and extend $ \mathbf{U}_0 \rightarrow \wh \mathbf{U}$ and $ \mathbf{V}_0 \rightarrow \mathbf{\widehat V}$ in parallel:
% 		\\[2mm]
% 		\textbf{K-step}:
% 		Integrate from $t=t_0$ to $t_1$ the $m \times r$ matrix differential equation
% 		\begin{equation}\label{K-step} 
% 		\dot{\mathbf{K}}(t) = -\nabla\mathcal{L}(t, \mathbf{K}(t) \mathbf{V}_0^\top ) \mathbf{V}_0, \qquad \mathbf{K}(t_0) = \mathbf{U}_0 \mathbf{S}_0.
% 		\end{equation}
% 		Determine the columns of $\mathbf{U}_1\in \mathbb{R}^{m\times r}$ as an orthonormal basis of the range 
% 		of the $m\times r$ matrix $\textbf{K}(t_1)$ (e.g.~by QR decomposition)
% %		Determine $\wh \mathbf{U}\in \R^{m\times 2r}$ as the reduced orthogonal factor in the QR decomposition 
% %		of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0)$
% 		%Do a QR factorization of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0) = \wh \mathbf{U} \wh {\bfR}_K$  
% 		and compute the $r\times r$ matrix $\mathbf{M}=\mathbf{U}_1^\top  \mathbf{U}_0$.
% 		%with $\wh \mathbf{U}_1 = (\mathbf{U}_0, \mathbf{U}_1^\perp) \in \R^{m\times 2r}$.		
% 		\\[2mm]
% 		\textbf{L-step}: 
% 		Integrate from $t=t_0$ to $t_1$ the $n \times r$ matrix differential equation
% 		\begin{equation}\label{L-step} 
% 		\dot{\textbf{L}}(t) =-\nabla\mathcal{L}(t, \mathbf{U}_0 \mathbf{L}(t)^\top )^\top   \mathbf{U}_0, \qquad \mathbf{L}(t_0) = \mathbf{V}_0 {\mathbf{S}}_0^\top . 
% 		\end{equation}
% 		%Do a QR factorization of the $n\times 2r$ matrix $(\textbf{L}(t_1),\mathbf{V}_0) = \wh \mathbf{V} \wh{\bfR}_L$  
% 		Determine the columns of $\mathbf{V}\in \mathbb{R}^{n\times r}$ as an orthonormal basis of the range 
% 		of the $n\times r$ matrix $\mathbf{L}(t_1)$ (e.g.~by QR decomposition)
% 		and compute the $r\times r$ matrix $\mathbf{N}= \mathbf{V}_1^\top  \mathbf{V}_0$.
% 		\\[-2mm]
% 		\item
% 		Update ${\mathbf{S}}_0 \rightarrow \mathbf{S}_1$\,: \\[1mm]
% 		\textbf{S-step}:  Integrate from $t=t_0$ to $t_1$ the $r \times r$ matrix differential equation
% 		\begin{equation}\label{S-step} 
% 		\dot{\mathbf{S}}(t) =  -\mathbf{U}_1^\top  \nabla\mathcal{L}(t, \mathbf{U}_1 \mathbf{S}(t) \mathbf{V}_1^\top ) \mathbf{V}_1, 
% 		\qquad \mathbf{S}(t_0) = \mathbf{M} \mathbf{S}_0 \mathbf{N}^\top .
% 		 %\begin{pmatrix} {\mathbf{S}}_0 & 0  \\ 0 & 0 \end{pmatrix}.
% 		\end{equation}
% 	\end{enumerate} 
% 	This integrator can be extended to dynamically evolve the rank in time during the computation \cite{ceruti2021rank}. For this, the time updated basis is augmented by its old timestep, i.e., we choose the augmented basis $\mathbf{\widehat U}_1\in\mathbb{R}^{m\times 2r}$ as the QR-decomposition of the concatenation $[\mathbf{K}(t_1),\mathbf{U}(t_0)]$, leading to a coefficient update matrix $\mathbf{\widehat M} = \mathbf{\widehat U}_1^{\top }\mathbf{U}_0\in\mathbb{R}^{2r\times r}$. Similarily, we define $\mathbf{\widehat V}_1\in\mathbb{R}^{m\times 2r}$ and $\mathbf{\widehat N} = \mathbf{\widehat V}_1^{\top }\mathbf{V}_0\in\mathbb{R}^{2r\times r}$. Hence, the $S$-step becomes an $2r\times 2r$ update with initial condition $\mathbf{\widehat S}(t_0) = \mathbf{\widehat M} \mathbf{S}_0 \mathbf{\widehat N}^\top $. Lastly the updated solution $\mathbf{\widehat W} = \mathbf{\widehat U}_1\mathbf{\widehat S}(t_1)\mathbf{\widehat N}^{\top }$ is truncated at a new rank $r_1\leq 2r$ according to the singular values of the augmented coefficient matrix $\mathbf{\widehat S}(t_1)$. The full algorithm reads
	
% \begin{enumerate}
% 		\item 
% 		Compute augmented basis matrices $\mathbf{\widehat U}\in \mathbb{R}^{m\times d}$ and $\mathbf{\widehat V}\in \mathbb{R}^{n\times 2r}$:
% 		%Update and extend $ \mathbf{U}_0 \mathbb{R}ightarrow \mathbf{\widehat U}$ and $ \mathbf{V}_0 \mathbb{R}ightarrow \mathbf{\widehat V}$ in parallel:
% 		\\[2mm]
% 		\textbf{K-step}:
% 		Integrate from $t=t_0$ to $t_1$ the $m \times r$ matrix differential equation
% 		\begin{equation}\label{K-step} 
% 		\dot{\textbf{K}}(t) = -\nabla\mathcal{L}(t, \textbf{K}(t) \mathbf{V}_0^\top ) \mathbf{V}_0, \qquad \textbf{K}(t_0) = \mathbf{U}_0 \mathbf{S}_0.
% 		\end{equation}
% 		Determine the columns of $\mathbf{\widehat U}\in \mathbb{R}^{m\times 2r}$ as an orthonormal basis of the range 
% 		of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0)$ (e.g.~by QR decomposition)
% %		Determine $\mathbf{\widehat U}\in \mathbb{R}^{m\times 2r}$ as the reduced orthogonal factor in the QR decomposition 
% %		of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0)$
% 		%Do a QR factorization of the $m\times 2r$ matrix $(\textbf{K}(t_1),\mathbf{U}_0) = \mathbf{\widehat U} \widehat {\bfR}_K$  
% 		and compute the $2r\times r$ matrix $\mathbf{\widehat M}= \mathbf{\widehat U}^\top  \mathbf{U}_0$.
% 		%with $\mathbf{\widehat U}_1 = (\mathbf{U}_0, \mathbf{U}_1^\perp) \in \mathbb{R}^{m\times 2r}$.		
% 		\\[2mm]
% 		\textbf{L-step}: 
% 		Integrate from $t=t_0$ to $t_1$ the $n \times r$ matrix differential equation
% 		\begin{equation}\label{L-step} 
% 		\dot{\textbf{L}}(t) =-\nabla\mathcal{L}(t, \mathbf{U}_0 \textbf{L}(t)^\top )^\top   \mathbf{U}_0, \qquad \textbf{L}(t_0) = \mathbf{V}_0 {\mathbf{S}}_0^\top . 
% 		\end{equation}
% 		%Do a QR factorization of the $n\times 2r$ matrix $(\textbf{L}(t_1),\mathbf{V}_0) = \mathbf{\widehat V} \wh{\bfR}_L$  
% 		Determine the columns of $\mathbf{\widehat V}\in \mathbb{R}^{n\times 2r}$ as an orthonormal basis of the range 
% 		of the $n\times 2r$ matrix $(\textbf{L}(t_1),\mathbf{V}_0)$ (e.g.~by QR decomposition)
% 		and compute the $2r\times r$ matrix $\mathbf{\widehat N}= \mathbf{\widehat V}^\top  \mathbf{V}_0$.
% 		\\[-2mm]
% 		\item
% 		Augment and update ${\mathbf{S}}_0 \rightarrow {\mathbf{\widehat S}}(t_1)$\,: \\[1mm]
% 		\textbf{S-step}:  Integrate from $t=t_0$ to $t_1$ the $2r \times 2r$ matrix differential equation
% 		\begin{equation}\label{S-step} 
% 		\dot{\mathbf{\widehat S}}(t) =  -\mathbf{\widehat U}^\top  \nabla\mathcal{L}(t, \mathbf{\widehat U} \mathbf{\widehat S}(t) \mathbf{\widehat V}^\top ) \mathbf{\widehat V}, 
% 		\qquad \mathbf{\widehat S}(t_0) = \mathbf{\widehat M} \mathbf{S}_0 \mathbf{\widehat N}^\top .
% 		 %\begin{pmatrix} {\mathbf{S}}_0 & 0  \\ 0 & 0 \end{pmatrix}.
% 		\end{equation}
% 		\item \textbf{Truncation}:
% 		Compute the SVD $\; \mathbf{\widehat S}(t_1)= \mathbf{\widehat P} \mathbf{\widehat \Sigma} \mathbf{\widehat Q}^\top $ with $\mathbf{\widehat \Sigma}=\text{diag}(\sigma_j)$ and truncate to the tolerance~$\vartheta$: Choose the new rank $r_1\le 2r$ as the %number of singular values that are greater than $\vartheta$. 
% 		minimal number $r_1$ such that 
% 		\begin{align}\label{eq_cutoff_tol}
% 		\biggl(\ \sum_{j=r_1+1}^{2r} \sigma_j^2 \biggr)^{1/2} \le \vartheta.
% 		\end{align}
% 		Compute the new factors for the approximation of $\mathbf{W}(t_1)$ as follows:
% Let $\mathbf{S}_1$ be the $r_1\times r_1$ diagonal matrix with the $r_1$ largest singular values and let $\mathbf{P}_1\in \mathbb{R}^{2r\times r_1}$ and $\mathbf{Q}_1\in \mathbb{R}^{2r\times r_1}$ contain the first $r_1$ columns of $\mathbf{\widehat P}$ and $\mathbf{\widehat Q}$, respectively. Finally, set $\mathbf{U}_1 = \mathbf{\widehat U} \mathbf{P}_1\in \mathbb{R}^{m\times r_1}$ and
% $\mathbf{V}_1 = \mathbf{\widehat V} \mathbf{Q}_1 \in \mathbb{R}^{n\times r_1}$.
% 	\end{enumerate} 	
% 	This rank adaptive integrator shares the robustness and exactness properties of the unconventional integrator. Moreover, it is suited for gradient flows, since it preserves the descent direction of classical gradient descent methods up to tolerance $\vartheta$ for gradient flow systems, see \cite[Theorem~5]{ceruti2021rank}.
	
% 	\textbf{Comment}: We could try to do the above derivation on the discrete level for the steepest descent update directly. Note that in this case, the product rule $\dot{(x(t)y(t))} = \dot x y + x\dot y$ becomes 
% 	\begin{align*}
% 	    \Delta (xy) := x_{1}y_{1}-x_{0}y_{0} = x_{1}y_{1}-x_{0}y_{1}+x_{0}y_{1}-x_{0}y_{0} = \Delta x y_1 + x_0\Delta y = x_1 \Delta y+\Delta x y_0
% 	\end{align*}
% 	\red{rank adaptivity hinschreiben}
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
% \section{Efficient implementation}
% \subsection{Gradients for K,L,S step}
% Different approaches to determine the right-hand side of the $K$, $L$ and $S$-step exist. A first strategy aims at reducing memory requirements and computational costs by not computing the full gradient $\nabla_{W_k} \mathcal{L}$ as given by Eq.~\eqref{eq_grad_W_k}, but to rather work on the gradient with respect to the low-rank factors.  Note that for a single layer low-rank network we have $\nabla_{\mathbf W} \mathcal{L}(\mathbf{K}(t)\mathbf{V}_0^{\top })\mathbf{V}_0 = \nabla_{\mathbf{K}}\mathcal{L}(\mathbf{K}(t)\mathbf{V}_0^{\top })$. Hence, the right-hand side of the $K$-step can be computed through a forward run of $\mathcal{L}(\mathbf{K}(t)\mathbf{V}_0^{\top })$ and taping the gradient with respect to $\mathbf{K}$. In that case, the full gradient does not need to be computed and the overall computational costs are comprised of running a forward evaluation of the network (while taping gradients with respect to $K$). The $L$ and $S$-steps can be evaluated efficiently in the same manner by evaluating the network while taping the $L$ and $S$ gradients respectively. Let us discuss computational costs of the $K$-step evaluation exemplary. The network formulation of the $K$-step reads
% \begin{align}
% z_k &= \sigma_k\left( K_k V_{0,k}^{\top } z_{k-1}+b_k\right), \qquad	k = 1,\dots,M %\\
% %x &= z_0,  \\
% %\mathcal{N}(x) &= z_M
% \end{align}
% Here, the ordering of evaluating $K_k V_{0,k}^{\top } z_{k-1}$ is important. First, we compute $\widetilde z := V_{0,k}^{\top } z_{k-1}\in\mathbb{R}^r$ which requires $r\cdot n_{k-1}$ operations. Second, we compute $K_k \widetilde z$ which requires $r\cdot n_{k}$ operations. Adding the bias term and evaluating the activation function requires $O(n_k)$ operations.

% The gradient of the loss function within the K-Step with respect to layer output $z_k$, where we assume, that all weight matrices $W_k$ are represented in low rank structure.
% \begin{align}
% \nabla_{z_k}\mathcal{L}^{K} =&\prod_{l={k}}^M \left[K(t)_l V(t)_{0,l}^\top \right]^\top \circ  \sigma_l' \nabla_{z_M}\mathcal{L}\\
% =&\prod_{l={k}}^M  V(t)_{0,l}K(t)_l^\top \circ  \sigma_l' \nabla_{z_M}\mathcal{L}.
% \end{align}
% Similarly, the gradient with respect to K- matrix $K(t)_k$ is given by
% \begin{align}
% \nabla_{K_k}\mathcal{L} = \sigma_k'\circ\nabla_{z_{k}}\mathcal{L}^{K} \left[V(t)_{0,k}^\top  z_{k-1}\right]^\top \label{eq_grad_K_k}
% \end{align}
% From the layer output gradient of the L-step
% \begin{align}
% \nabla_{z_k}\mathcal{L}^{L} =&\prod_{l={k}}^M  \left[U(t)_{0,l}L(t)_l^\top \right]^\top \circ  \sigma_l' \nabla_{z_M}\mathcal{L} \\
% =&\prod_{l={k}}^M  L(t)_l U(t)_{0,l}^\top \circ  \sigma_l' \nabla_{z_M}\mathcal{L},
% \end{align}
% we arrive at the L-Matrix gradient
% \begin{align}
% \nabla_{L_k}\mathcal{L} =&\left[U(t)_{0,k}^\top \circ\sigma_k' \nabla_{z_{k}}\mathcal{L}^L z_{k-1}^\top \right]^\top \\
% =&z_{k-1}\left(\nabla_{z_{k}}\mathcal{L}^L\right)^\top  \sigma_k' \circ U(t)_{0,k}\label{eq_grad_L_k}
% \end{align}
% Finally the gradient of the S-Step is given by
% \begin{align}
% \nabla_{z_k}\mathcal{L}^S =&\prod_{l={k}}^M   \left[U(t)_{1,l}S(t)_lV(t)_{1,l}^\top \right]^\top \circ \sigma_l' \nabla_{z_M} \mathcal{L}\\
% =&\prod_{l={k}}^M  V(t)_{1,l} S(t)_l^\top  U(t)_{1,l}^\top \circ \sigma_l' \nabla_{z_M} \mathcal{L},
% \end{align}
% and 
% \begin{align}
% \nabla_{S_k}\mathcal{L} =&U(t)_{0,k}^\top \circ\sigma_k' \nabla_{z_{k}}\mathcal{L}^S \left[V(t)_{0,k}^\top  z_{k-1}\right]^\top \label{eq_grad_S_k}
% \end{align}
% We gain several insights from this formulation. The gradient of the low-rank factorization can be efficiently evaluated without a single full matrix evalution.  Furhtermore, one can evaluate the $K,L$ and $S$ gradients in an efficient ajoint fashion, analogously to the traditional back-propagation algorithm.
% Instead of a single gradient tape (or chain rule evaluation) of the full weight matrix network, we have three gradient tapes, one for each low rank step, whose combined computational footprint is less than the full matrix tape. 
% We can also apply the low rank approach in an layer-wise fashion. In this case, assume we have a given layer $k$ in low rank representation and the successor layers $k+1,\dots,M$ are full rank layers. Then, in Eq.~\eqref{eq_grad_K_k},~\eqref{eq_grad_L_k}and~\eqref{eq_grad_S_k} the successor weights are no longer factorized and we get the gradient evaluation of Eq.~\eqref{eq_grad_W_k} instead. As a consequence, the gradient tape splits only at Layer $k$. Conversely, for full rank predecessor layers of a low rank layer, we can use the $L$ or $K$ gradient chain, since we have 
% \begin{align}
%     K_k=U_kS_k
% \end{align}
% \\
% We summarize the backpropagation algorithm based on the dynamical low rank approach in Algorithm~\ref{alg_lra_trianing}
%
%
%
%
%
% \red{SS: Alter pseudocode to generalized weight updates}
% \begin{figure}[!t]
% \begin{minipage}[t]{0.495\textwidth}
% \begin{algorithm}[H]\label{alg_lra_trianing}
% \DontPrintSemicolon
% \caption{Low Rank weight update}
% \SetAlgoLined
% \SetKwInOut{Input}{Input}
% \SetKwComment{Comment}{\# }{}
% \footnotesize
% \Input{$U_k^0$, $S_k^0$, $V_k^0\,\forall k\in\1\dots,M$}
% \KwResult{$U^{t_f}$, $S^{t_f}$, $V^{t_f}\,\forall k\in\1\dots,M$} 
% $U_k^\top $, $S_k^\top $, $V_k^\top \leftarrow U_k^0$, $S_k^0$, $V_k^0$\;
% \For {$t = 1,\dots,t_f$}{
% \For {$k = M,\dots,0$}{
% \Comment{K-Step}
% $K_k^\top  \leftarrow U_k^\top S_k^\top $\;
% $K_k^{t+1}=K_k^\top  +\lambda \nabla_{K_k^\top }\mathcal{L}({K_k^\top {V_k^\top }^\top z_k})$\;
% $U_k^{t+1}=\text{QR}(K_k^{t+1})$\;
% $M=U_k^{t+1}^\top U_k^{t}$\;
% \Comment{L-Step}
% $L_k^\top  \leftarrow V_k^\top {S_k^\top }^\top $\;
% $L_k^{t+1}=L_k^\top  +\lambda \nabla_{L_k^\top }\mathcal{L}({U_k^\top {L_k^\top }^\top z_k})$\;
% $V_k^{t+1}=\text{QR}(L_k^{t+1})$\;
% $N=V_k^{t+1}^\top V_k^{t}$\;
% \Comment{S-Step}
% $\tilde{S_k^\top }=MS_k^\top N^\top $\;
% $S_k^{t+1}\!=\!\tilde{S_k^\top } +\lambda \nabla_{L_k^\top }\mathcal{L}({U_k^{t+1}\tilde{S_k^\top }{V_k^{t+1}}^\top z_k})$\!\;
% \Comment{Update of all biases}
% $b_k^{t+1}\!\!=\!{b_k^\top } \!+\!\lambda \nabla_{b_k^\top }\mathcal{L}({U_k^{t+1}\tilde{S_k^\top }{V_k^{t+1}}^\top \! z_k \!+\!b_k^\top })$\!\!\!\;
% $t\leftarrow t+1$\;
% }
% }
% \end{algorithm}
% % \vspace{2em}
% \end{minipage}
% %
% %
% \hfill
% %
% %
% \begin{minipage}[t]{0.495\textwidth}
% \begin{algorithm}[H]\label{alg_dlra_trianing}
% \DontPrintSemicolon
% \caption{Dynamic Low Rank weight update}
% \SetAlgoLined
% \SetKwInOut{Input}{Input}
% \SetKwComment{Comment}{\# }{}

% \footnotesize
% \Input{$U_k^0$, $S_k^0$, $V_k^0\,\forall k\in\1\dots,M$}
% \KwResult{$U^{t_f}$, $S_^{t_f}$, $V_^{t_f}\,\forall k\in\1\dots,M$} 
% $U_k^\top $, $S_k^\top $, $V_k^\top \leftarrow U_k^0$, $S_k^0$, $V_k^0$\;
% \For {$t = 1,\dots,T$}{
% \For {$k = M,\dots,0$}{
% \Comment{K-Step}
% $K_k^\top  \leftarrow U_k^\top S_k^\top $\;
% $K_k^{t+1}=K_k^\top  +\lambda \nabla_{K_k^\top }\mathcal{L}({K_k^\top {V_k^\top }^\top  z_k} +b_k^\top )$\;
% $U_k^{t+1}=\text{QR}(K_k^{t+1})$\;
% $M=U_k^{t+1}^\top U_k^{t}$\;
% \Comment{L-Step}
% $L_k^\top  \leftarrow V_k^\top {S_k^\top }^\top $\;
% $L_k^{t+1}=L_k^\top  +\lambda \nabla_{L_k^\top }\mathcal{L}({U_k^\top {L_k^\top }^\top  z_k} +b_k^\top )$\;
% $V_k^{t+1}=\text{QR}(L_k^{t+1})$\;
% $N=V_k^{t+1}^\top V_k^{t}$\;
% \Comment{S-Step}
% $\tilde{S_k^\top }=MS_k^\top N^\top $\;
% $S_k^{t+1}\!=\!\tilde{S_k^\top } +\lambda \nabla_{S_k^\top }\mathcal{L}({U_k^{t+1}\tilde{S_k^\top }{V_k^{t+1}}^\top  z_k +b_k^\top })$\;

% \Comment{Update all biases}
% $b_k^{t+1}\!\!=\!{b_k^\top } \!+\!\lambda \nabla_{b_k^\top }\mathcal{L}({U_k^{t+1}\tilde{S_k^\top }{V_k^{t+1}}^\top  \! z_k \!+\!b_k^\top })$\!\;
% //Rank adaption \;
% %D,\tilde{U},\tilde{V^\top }=\text{SVD}(S_k^{t+1})$\;
% %$\tau =\vartheta\norm{D}_2$\;
% \red{SS:TODO}

% \red{GC:Is it not -$\lambda$ in the algorithms?}
% $r_k^\top  = \text{RankUpdate(...)} $\; 
% $t\leftarrow t+1$\;
% }
% }
% \end{algorithm}
% \end{minipage}
% \end{figure}

